Aligning Autoresearch: Co-Improvement between Agents and Humans

Autoresearch agents can now attempt long-horizon AI research end-to-end, i.e., self-improvement. However, best results are still obtained by research agents interacting with human researchers, and improving AI's ability to perform this co-research will only reinforce this effect---a process termed co-improvement (Weston and Foerster, 2025). Further, aligning with human expectations is likely a safer path for research agents, especially given recent agent reward hacking phenomena (OpenAI, 2026b). In this work we address these issues in four ways: (i) we empirically study the role of humans in directing autoresearch agents, focusing on the domain of benchmark creation, and find humans still play a pivotal role particularly in the ideation phase; (ii) we also develop a benchmark, HackBench, that shows current autoresearch agents are not aligned and are unable to achieve hack localization sufficiently; (iii) we present a method to train agents for improved human interaction by using human simulators as a proxy during reinforcement learning (RL); and finally (iv) we develop a method to improve model text generation, and hence agent communication, by RL with rubrics aligned with human experts. Together, our training and evaluation recipes provide a path toward more capable and aligned (co-)research agents.

==> unslop/failure_winrates_fig.tex <==
% AUTO-GENERATED: 3 panels (pairwise | standard rubric | RL-XAR rubric); rows: Opus/GPT, GPT-self, GPT/Opus(n/a).
\definecolor{hwin}{HTML}{C0C0FF}
\definecolor{tie}{HTML}{8FE08F}
\definecolor{mwin}{HTML}{E58A8A}
%\definecolor{hwin}{HTML}{CFE0F5}
%\definecolor{tie}{HTML}{E58A8A}
%\definecolor{mwin}{HTML}{8FE08F}
\begin{tikzpicture}[x=1cm,y=1cm]
  \fill[hwin,draw=black!45, line width=0.3pt] (3.467,6.327) rectangle (3.842,6.587);
  \fill[tie,draw=black!45, line width=0.3pt] (6.5,6.327) rectangle (6.876,6.587);
  \fill[mwin,draw=black!45, line width=0.3pt] (9.533,6.327) rectangle (9.909,6.587);
  \node[anchor=base west, inner sep=0pt] at (3.958,6.37) {\small Human wins};
  \node[anchor=base west, inner sep=0pt] at (6.991,6.37) {\small Tie};
  \node[anchor=base west, inner sep=0pt] at (10.024,6.37) {\small Model wins};
  \node[anchor=base, inner sep=0pt] at (6.211,5.547) {\normalsize\bfseries Pairwise LLM judge};
  \node[anchor=base, inner sep=0pt] at (12.278,5.547) {\normalsize\bfseries Standard LLM rubrics};
  \node[anchor=base, inner sep=0pt] at (18.344,5.547) {\normalsize\bfseries RL-XAR optimized rubrics};
  \fill[hwin,draw=white, line width=0.4pt] (3.611,3.871) rectangle (5.109,4.709);
  \node[anchor=base, inner sep=0pt] at (4.36,4.174) {\small 28.8};
  \fill[tie,draw=white, line width=0.4pt] (5.109,3.871) rectangle (5.509,4.709);
  \fill[mwin,draw=white, line width=0.4pt] (5.509,3.871) rectangle (8.811,4.709);
  \node[anchor=base, inner sep=0pt] at (7.16,4.174) {\small 63.5};
  \fill[mwin,draw=white, line width=0.4pt] (9.678,3.871) rectangle (14.878,4.709);
  \node[anchor=base, inner sep=0pt] at (12.278,4.174) {\small 100.0};
  \fill[hwin,draw=white, line width=0.4pt] (15.744,3.871) rectangle (19.644,4.709);
  \node[anchor=base, inner sep=0pt] at (17.694,4.174) {\small 75.0};
  \fill[mwin,draw=white, line width=0.4pt] (19.644,3.871) rectangle (20.944,4.709);
  \node[anchor=base, inner sep=0pt] at (20.294,4.174) {\small 25.0};
  \node[anchor=base east, inner sep=0pt] at (3.322,4.348) {\small Human vs Opus-4.8};
  \node[anchor=base east, inner sep=0pt] at (3.322,4.059) {\footnotesize (GPT-5.6 judge)};
  \fill[hwin,draw=white, line width=0.4pt] (3.611,2.484) rectangle (4.012,3.322);
  \fill[tie,draw=white, line width=0.4pt] (4.012,2.484) rectangle (4.412,3.322);
  \fill[mwin,draw=white, line width=0.4pt] (4.412,2.484) rectangle (8.811,3.322);
  \node[anchor=base, inner sep=0pt] at (6.612,2.788) {\small 84.6};
  \fill[mwin,draw=white, line width=0.4pt] (9.678,2.484) rectangle (14.878,3.322);
  \node[anchor=base, inner sep=0pt] at (12.278,2.788) {\small 100.0};
  \fill[hwin,draw=white, line width=0.4pt] (15.744,2.484) rectangle (19.644,3.322);
  \node[anchor=base, inner sep=0pt] at (17.694,2.788) {\small 75.0};
  \fill[tie,draw=white, line width=0.4pt] (19.644,2.484) rectangle (19.904,3.322);
  \fill[mwin,draw=white, line width=0.4pt] (19.904,2.484) rectangle (20.944,3.322);
  \node[anchor=base, inner sep=0pt] at (20.424,2.788) {\small 20.0};
  \node[anchor=base east, inner sep=0pt] at (3.322,2.961) {\small Human vs GPT-5.6};
  \node[anchor=base east, inner sep=0pt] at (3.322,2.672) {\footnotesize (GPT-5.6 judge (self))};
  \fill[hwin,draw=white, line width=0.4pt] (3.611,1.098) rectangle (4.412,1.936);
  \node[anchor=base, inner sep=0pt] at (4.012,1.401) {\small 15.4};
  \fill[tie,draw=white, line width=0.4pt] (4.412,1.098) rectangle (5.213,1.936);
  \node[anchor=base, inner sep=0pt] at (4.812,1.401) {\small 15.4};
  \fill[mwin,draw=white, line width=0.4pt] (5.213,1.098) rectangle (8.811,1.936);
  \node[anchor=base, inner sep=0pt] at (7.012,1.401) {\small 69.2};
  \fill[mwin,draw=white, line width=0.4pt] (9.678,1.098) rectangle (14.878,1.936);
  \node[anchor=base, inner sep=0pt] at (12.278,1.401) {\small 100.0};
  \node[anchor=base, inner sep=0pt] at (18.344,1.401) {\small \textit{\color{white}{n/a}}};
  \node[anchor=base east, inner sep=0pt] at (3.322,1.574) {\small Human vs GPT-5.6};
  \node[anchor=base east, inner sep=0pt] at (3.322,1.286) {\footnotesize (Opus-4.8 judge)};
  %\node[anchor=base, inner sep=0pt] at (10.617,0.202) {\footnotesize Human-win / tie / model-win (\%); pairwise \& iter-0 rubric n=52, meta-opt rubric val-only n=20; cross-family \& matched judges};
\end{tikzpicture}


==> unslop/fig_judge_bars.tex <==
% AUTO-GENERATED by scripts/make_judge_bars.py -- do not edit by hand; regenerate.
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{jcgpt56}{HTML}{1F4E9E}
  \definecolor{jcmuse}{HTML}{6AB04C}
  \definecolor{jcqwen38}{HTML}{E0A81E}
  \definecolor{jcqwen35}{HTML}{C62828}
  \draw[black!12] (0.00,-1) -- (12.70,-1);
  \node[anchor=east,font=\footnotesize] at (-0.12,-1) {-1};
  \draw[black!55, thick] (0.00,0) -- (12.70,0);
  \node[anchor=east,font=\footnotesize] at (-0.12,0) {0};
  \draw[black!12] (0.00,1) -- (12.70,1);
  \node[anchor=east,font=\footnotesize] at (-0.12,1) {1};
  \draw[black!12] (0.00,2) -- (12.70,2);
  \node[anchor=east,font=\footnotesize] at (-0.12,2) {2};
  \draw[black!12] (0.00,3) -- (12.70,3);
  \node[anchor=east,font=\footnotesize] at (-0.12,3) {3};
  \draw[black!12] (0.00,4) -- (12.70,4);
  \node[anchor=east,font=\footnotesize] at (-0.12,4) {4};
  \draw[black!12] (0.00,5) -- (12.70,5);
  \node[anchor=east,font=\footnotesize] at (-0.12,5) {5};
  \draw[black!70] (0.00,-1.2) -- (0.00,5.2);
  \node[rotate=90,anchor=south,font=\small] at (-0.75,2.00) {Mean gap (Expert Human $-$ Model)};
  \fill[jcgpt56,draw=black!55,line width=0.4pt] (0.35,0.00) rectangle (1.05,1.32);
  \node[anchor=south,font=\scriptsize] at (0.70,1.48) {+1.32};
  \fill[jcmuse,draw=black!55,line width=0.4pt] (1.35,0.00) rectangle (2.05,1.64);
  \node[anchor=south,font=\scriptsize] at (1.70,1.80) {+1.64};
  \fill[jcqwen38,draw=black!55,line width=0.4pt] (2.35,0.00) rectangle (3.05,1.21);
  \node[anchor=south,font=\scriptsize] at (2.70,1.37) {+1.21};
  \fill[jcqwen35,draw=black,line width=0.7pt] (3.35,0.00) rectangle (4.05,1.38);
  \node[anchor=south,font=\scriptsize] at (3.70,1.54) {+1.38};
  \node[anchor=north,font=\small\bfseries] at (2.20,-1.18) {Paper};
  \fill[jcgpt56,draw=black!55,line width=0.4pt] (4.85,0.00) rectangle (5.55,4.61);
  \node[anchor=south,font=\scriptsize] at (5.20,4.77) {+4.61};
  \fill[jcmuse,draw=black!55,line width=0.4pt] (5.85,0.00) rectangle (6.55,2.27);
  \node[anchor=south,font=\scriptsize] at (6.20,2.43) {+2.27};
  \fill[jcqwen38,draw=black!55,line width=0.4pt] (6.85,0.00) rectangle (7.55,2.07);
  \node[anchor=south,font=\scriptsize] at (7.20,2.23) {+2.07};
  \fill[jcqwen35,draw=black,line width=0.7pt] (7.85,-0.55) rectangle (8.55,0.00);
  \node[anchor=north,font=\scriptsize] at (8.20,-0.71) {-0.55};
  \node[anchor=north,font=\small\bfseries] at (6.70,-1.18) {Story};
  \fill[jcgpt56,draw=black!55,line width=0.4pt] (9.35,0.00) rectangle (10.05,2.61);
  \node[anchor=south,font=\scriptsize] at (9.70,2.77) {+2.61};
  \fill[jcmuse,draw=black!55,line width=0.4pt] (10.35,0.00) rectangle (11.05,0.99);
  \node[anchor=south,font=\scriptsize] at (10.70,1.15) {+0.99};
  \fill[jcqwen38,draw=black!55,line width=0.4pt] (11.35,0.00) rectangle (12.05,1.10);
  \node[anchor=south,font=\scriptsize] at (11.70,1.26) {+1.10};
  \fill[jcqwen35,draw=black,line width=0.7pt] (12.35,-0.39) rectangle (13.05,0.00);
  \node[anchor=north,font=\scriptsize] at (12.70,-0.55) {-0.39};
  \node[anchor=north,font=\small\bfseries] at (11.20,-1.18) {Wikipedia};
  \fill[jcgpt56] (13.25,4.46) rectangle (13.59,4.74);
  \node[anchor=west,font=\footnotesize] at (13.69,4.60) {GPT-5.6};
  \fill[jcmuse] (13.25,3.88) rectangle (13.59,4.16);
  \node[anchor=west,font=\footnotesize] at (13.69,4.02) {Muse Spark 1.1};
  \fill[jcqwen38] (13.25,3.30) rectangle (13.59,3.58);
  \node[anchor=west,font=\footnotesize] at (13.69,3.44) {Qwen3.8-2.4T};
  \fill[jcqwen35] (13.25,2.72) rectangle (13.59,3.00);
  \node[anchor=west,font=\footnotesize\bfseries] at (13.69,2.86) {Qwen3.5-27B};
\end{tikzpicture}


==> unslop/fig_metarubric_kimiopt.tex <==
% AUTO-GENERATED blind-only meta-rubric fig, KIMIOPT run (optimizer Kimi-K2.6, judge Muse, contestant Muse). Same style as fig_metarubric_v3_blind.
\definecolor{gapblue}{HTML}{0064E0}\definecolor{humc}{HTML}{2E7D32}\definecolor{musec}{HTML}{C62828}
\begin{tikzpicture}[x=1.0cm,y=0.7cm]
  \foreach \y in {-4,-3,-2,-1,1,2,3} \draw[black!10] (0,\y)--(6,\y);
  \draw[black!45,densely dotted] (0,0)--(6,0);
  \draw[black!70] (0,-4.6)--(0,3.2); \draw[black!70] (0,-4.6)--(6,-4.6);
  \foreach \y in {-4,-3,-2,-1,0,1,2,3} \node[anchor=east,font=\fontfamily{lmss}\selectfont\footnotesize] at (-0.1,\y) {\y};
  \foreach \x in {0,1,2,3,4,5,6}{\draw[black!70] (\x,-4.6)--(\x,-4.76);\node[anchor=north,font=\fontfamily{lmss}\selectfont\footnotesize] at (\x,-4.66){\x};}
  \node[anchor=north,font=\fontfamily{lmss}\selectfont\small] at (3,-5.4) {Meta-prompt iteration};
  \node[rotate=90,anchor=south,font=\fontfamily{lmss}\selectfont\small] at (-0.85,-0.7) {Mean gap (Expert Human $-$ Model)};
  \node[font=\fontfamily{lmss}\selectfont\normalsize\bfseries] at (3,3.35) {Expert Human $-$ Model gap};
  \draw[gapblue,thick,dashed] (0,-3.488)--(1,-2.991)--(2,-2.063)--(3,-0.075)--(4,0.599)--(5,1.178)--(6,1.581);
  \fill[gapblue] (0,-3.488) circle(1.9pt);
  \fill[gapblue] (1,-2.991) circle(1.9pt);
  \fill[gapblue] (2,-2.063) circle(1.9pt);
  \fill[gapblue] (3,-0.075) circle(1.9pt);
  \fill[gapblue] (4,0.599) circle(1.9pt);
  \fill[gapblue] (5,1.178) circle(1.9pt);
  \fill[gapblue] (6,1.581) circle(1.9pt);
  \draw[gapblue,thick] (0,-4.168)--(1,-3.74)--(2,-2.085)--(3,-0.332)--(4,1.422)--(5,2.759)--(6,2.307);
  \fill[gapblue] (0,-4.168) circle(1.9pt);
  \fill[gapblue] (1,-3.74) circle(1.9pt);
  \fill[gapblue] (2,-2.085) circle(1.9pt);
  \fill[gapblue] (3,-0.332) circle(1.9pt);
  \fill[gapblue] (4,1.422) circle(1.9pt);
  \fill[gapblue] (5,2.759) circle(1.9pt);
  \fill[gapblue] (6,2.307) circle(1.9pt);
  \draw[gapblue,thick] (4.05,-3.35)--(4.65,-3.35); \fill[gapblue](4.35,-3.35)circle(1.9pt); \node[anchor=west,font=\fontfamily{lmss}\selectfont\small] at (4.75,-3.35){Valid};
  \draw[gapblue,thick,dashed] (4.05,-4.0)--(4.65,-4.0); \fill[gapblue](4.35,-4.0)circle(1.9pt); \node[anchor=west,font=\fontfamily{lmss}\selectfont\small] at (4.75,-4.0){Train};
\end{tikzpicture}
\hspace{0.7cm}
\begin{tikzpicture}[x=1.0cm,y=0.82cm]
  \foreach \y in {3,4,5,6,7} \draw[black!10] (0,\y)--(6,\y);
  \draw[black!70] (0,2)--(0,8.2); \draw[black!70] (0,2)--(6,2);
  \foreach \y in {2,3,4,5,6,7,8} \node[anchor=east,font=\fontfamily{lmss}\selectfont\footnotesize] at (-0.1,\y) {\y};
  \foreach \x in {0,1,2,3,4,5,6}{\draw[black!70] (\x,2)--(\x,1.9);\node[anchor=north,font=\fontfamily{lmss}\selectfont\footnotesize] at (\x,1.96){\x};}
  \node[anchor=north,font=\fontfamily{lmss}\selectfont\small] at (3,1.45) {Meta-prompt iteration};
  \node[rotate=90,anchor=south,font=\fontfamily{lmss}\selectfont\small] at (-0.85,5.1) {Mean score (0--10)};
  \node[font=\fontfamily{lmss}\selectfont\normalsize\bfseries] at (3,8.55) {Absolute means (val)};
  \draw[humc,thick] (0,3.4)--(1,4.193)--(2,4.971)--(3,6.021)--(4,6.965)--(5,5.253)--(6,5.003);
  \fill[humc] (0,3.4) circle(1.9pt);
  \fill[humc] (1,4.193) circle(1.9pt);
  \fill[humc] (2,4.971) circle(1.9pt);
  \fill[humc] (3,6.021) circle(1.9pt);
  \fill[humc] (4,6.965) circle(1.9pt);
  \fill[humc] (5,5.253) circle(1.9pt);
  \fill[humc] (6,5.003) circle(1.9pt);
  \draw[musec,thick] (0,7.568)--(1,7.933)--(2,7.056)--(3,6.353)--(4,5.543)--(5,2.495)--(6,2.697);
  \fill[musec] (0,7.568) circle(1.9pt);
  \fill[musec] (1,7.933) circle(1.9pt);
  \fill[musec] (2,7.056) circle(1.9pt);
  \fill[musec] (3,6.353) circle(1.9pt);
  \fill[musec] (4,5.543) circle(1.9pt);
  \fill[musec] (5,2.495) circle(1.9pt);
  \fill[musec] (6,2.697) circle(1.9pt);
  \draw[humc,thick] (3.55,8.0)--(4.15,8.0); \fill[humc](3.85,8.0)circle(1.9pt); \node[anchor=west,font=\fontfamily{lmss}\selectfont\small] at (4.25,8.0){Expert Human};
  \draw[musec,thick] (3.55,7.45)--(4.15,7.45); \fill[musec](3.85,7.45)circle(1.9pt); \node[anchor=west,font=\fontfamily{lmss}\selectfont\small] at (4.25,7.45){Model};
\end{tikzpicture}


==> unslop/fig_metarubric_storywiki_kimiopt.tex <==
%% AUTO-GENERATED (scripts/make_metarubric_domain_kimiopt.py): blind gap trajectories, story + Wikipedia meta_kimiopt (optimizer Kimi-K2.6, judge Muse, contestant Muse), side by side.
\definecolor{gapblue}{HTML}{0064E0}
\begin{tikzpicture}[x=1.0cm,y=1.00cm]
  \foreach \y in {1,2,3,4} \draw[black!10] (0,\y)--(6,\y);
  \draw[black!45,densely dotted] (0,0)--(6,0);
  \draw[black!70] (0,-0.30)--(0,4.50); \draw[black!70] (0,-0.30)--(6,-0.30);
  \foreach \y in {0,1,2,3,4} \node[anchor=east,font=\fontfamily{lmss}\selectfont\footnotesize] at (-0.1,\y) {\y};
  \foreach \x in {0,1,2,3,4,5,6}{\draw[black!70] (\x,-0.30)--(\x,-0.44);\node[anchor=north,font=\fontfamily{lmss}\selectfont\footnotesize] at (\x,-0.34){\x};}
  \node[anchor=north,font=\fontfamily{lmss}\selectfont\small] at (3,-1.02) {Meta-prompt iteration};
  \node[rotate=90,anchor=south,font=\fontfamily{lmss}\selectfont\small] at (-0.85,2.10) {Mean gap (Expert Human $-$ Model)};
  \node[font=\fontfamily{lmss}\selectfont\normalsize\bfseries] at (3,4.68) {Story continuation};
  \draw[gapblue,thick,dashed] (0,0.980)--(1,2.030)--(2,3.300)--(3,3.480)--(4,3.100)--(5,2.800)--(6,2.750);
  \fill[gapblue] (0,0.980) circle(1.9pt);
  \fill[gapblue] (1,2.030) circle(1.9pt);
  \fill[gapblue] (2,3.300) circle(1.9pt);
  \fill[gapblue] (3,3.480) circle(1.9pt);
  \fill[gapblue] (4,3.100) circle(1.9pt);
  \fill[gapblue] (5,2.800) circle(1.9pt);
  \fill[gapblue] (6,2.750) circle(1.9pt);
  \draw[gapblue,thick] (0,0.160)--(1,1.180)--(2,2.500)--(3,2.770)--(4,2.740)--(5,2.750)--(6,1.640);
  \fill[gapblue] (0,0.160) circle(1.9pt);
  \fill[gapblue] (1,1.180) circle(1.9pt);
  \fill[gapblue] (2,2.500) circle(1.9pt);
  \fill[gapblue] (3,2.770) circle(1.9pt);
  \fill[gapblue] (4,2.740) circle(1.9pt);
  \fill[gapblue] (5,2.750) circle(1.9pt);
  \fill[gapblue] (6,1.640) circle(1.9pt);
  \draw[gapblue,thick] (0.25,4.12)--(0.85,4.12); \fill[gapblue](0.55,4.12)circle(1.9pt); \node[anchor=west,font=\fontfamily{lmss}\selectfont\small] at (0.95,4.12){Valid};
  \draw[gapblue,thick,dashed] (0.25,3.75)--(0.85,3.75); \fill[gapblue](0.55,3.75)circle(1.9pt); \node[anchor=west,font=\fontfamily{lmss}\selectfont\small] at (0.95,3.75){Train};
\end{tikzpicture}
\hspace{0.7cm}
\begin{tikzpicture}[x=1.0cm,y=1.35cm]
  \foreach \y in {-1,1,2} \draw[black!10] (0,\y)--(6,\y);
  \draw[black!45,densely dotted] (0,0)--(6,0);
  \draw[black!70] (0,-1.30)--(0,2.00); \draw[black!70] (0,-1.30)--(6,-1.30);
  \foreach \y in {-1,0,1,2} \node[anchor=east,font=\fontfamily{lmss}\selectfont\footnotesize] at (-0.1,\y) {\y};
  \foreach \x in {0,1,2,3,4,5,6}{\draw[black!70] (\x,-1.30)--(\x,-1.44);\node[anchor=north,font=\fontfamily{lmss}\selectfont\footnotesize] at (\x,-1.34){\x};}
  \node[anchor=north,font=\fontfamily{lmss}\selectfont\small] at (3,-2.02) {Meta-prompt iteration};
  \node[font=\fontfamily{lmss}\selectfont\normalsize\bfseries] at (3,2.18) {Wikipedia};
  \draw[gapblue,thick,dashed] (0,-0.990)--(1,0.100)--(2,0.470)--(3,0.450)--(4,0.470)--(5,0.020)--(6,-0.410);
  \fill[gapblue] (0,-0.990) circle(1.9pt);
  \fill[gapblue] (1,0.100) circle(1.9pt);
  \fill[gapblue] (2,0.470) circle(1.9pt);
  \fill[gapblue] (3,0.450) circle(1.9pt);
  \fill[gapblue] (4,0.470) circle(1.9pt);
  \fill[gapblue] (5,0.020) circle(1.9pt);
  \fill[gapblue] (6,-0.410) circle(1.9pt);
  \draw[gapblue,thick] (0,-0.860)--(1,0.070)--(2,0.670)--(3,1.070)--(4,-0.040)--(5,0.060)--(6,-0.330);
  \fill[gapblue] (0,-0.860) circle(1.9pt);
  \fill[gapblue] (1,0.070) circle(1.9pt);
  \fill[gapblue] (2,0.670) circle(1.9pt);
  \fill[gapblue] (3,1.070) circle(1.9pt);
  \fill[gapblue] (4,-0.040) circle(1.9pt);
  \fill[gapblue] (5,0.060) circle(1.9pt);
  \fill[gapblue] (6,-0.330) circle(1.9pt);
  \draw[gapblue,thick] (0.25,1.80)--(0.85,1.80); \fill[gapblue](0.55,1.80)circle(1.9pt); \node[anchor=west,font=\fontfamily{lmss}\selectfont\small] at (0.95,1.80){Valid};
  \draw[gapblue,thick,dashed] (0.25,1.50)--(0.85,1.50); \fill[gapblue](0.55,1.50)circle(1.9pt); \node[anchor=west,font=\fontfamily{lmss}\selectfont\small] at (0.95,1.50){Train};
\end{tikzpicture}


==> unslop/fig_metarubric_v3_blind.tex <==
% AUTO-GENERATED two-panel blind-only meta-rubric fig (Expert Human/Model, sans font, larger labels, capitalized).
\definecolor{gapblue}{HTML}{0064E0}\definecolor{humc}{HTML}{2E7D32}\definecolor{musec}{HTML}{C62828}
\begin{tikzpicture}[x=1.0cm,y=0.75cm]
  \foreach \y in {-4,-3,-2,-1,1,2} \draw[black!10] (0,\y)--(6,\y);
  \draw[black!45,densely dotted] (0,0)--(6,0);
  \draw[black!70] (0,-4.6)--(0,2.4); \draw[black!70] (0,-4.6)--(6,-4.6);
  \foreach \y in {-4,-3,-2,-1,0,1,2} \node[anchor=east,font=\fontfamily{lmss}\selectfont\footnotesize] at (-0.1,\y) {\y};
  \foreach \x in {0,1,2,3,4,5,6}{\draw[black!70] (\x,-4.6)--(\x,-4.75);\node[anchor=north,font=\fontfamily{lmss}\selectfont\footnotesize] at (\x,-4.64){\x};}
  \node[anchor=north,font=\fontfamily{lmss}\selectfont\small] at (3,-5.35) {Meta-prompt iteration};
  \node[rotate=90,anchor=south,font=\fontfamily{lmss}\selectfont\small] at (-0.85,-1.1) {Mean gap (Expert Human $-$ Model)};
  \node[font=\fontfamily{lmss}\selectfont\normalsize\bfseries] at (3,2.9) {Expert Human $-$ Model gap};
  \draw[gapblue,thick,dashed] (0,-3.481)--(1,-2.107)--(2,0.764)--(3,1.184)--(4,0.63)--(5,1.468)--(6,1.687);
  \fill[gapblue] (0,-3.481) circle(1.9pt);
  \fill[gapblue] (1,-2.107) circle(1.9pt);
  \fill[gapblue] (2,0.764) circle(1.9pt);
  \fill[gapblue] (3,1.184) circle(1.9pt);
  \fill[gapblue] (4,0.63) circle(1.9pt);
  \fill[gapblue] (5,1.468) circle(1.9pt);
  \fill[gapblue] (6,1.687) circle(1.9pt);
  \draw[gapblue,thick] (0,-4.003)--(1,-2.323)--(2,0.623)--(3,0.748)--(4,0.51)--(5,1.088)--(6,1.787);
  \fill[gapblue] (0,-4.003) circle(1.9pt);
  \fill[gapblue] (1,-2.323) circle(1.9pt);
  \fill[gapblue] (2,0.623) circle(1.9pt);
  \fill[gapblue] (3,0.748) circle(1.9pt);
  \fill[gapblue] (4,0.51) circle(1.9pt);
  \fill[gapblue] (5,1.088) circle(1.9pt);
  \fill[gapblue] (6,1.787) circle(1.9pt);
  \draw[gapblue,thick] (4.05,-3.35)--(4.65,-3.35); \fill[gapblue](4.35,-3.35)circle(1.9pt); \node[anchor=west,font=\fontfamily{lmss}\selectfont\small] at (4.75,-3.35){Valid};
  \draw[gapblue,thick,dashed] (4.05,-4.0)--(4.65,-4.0); \fill[gapblue](4.35,-4.0)circle(1.9pt); \node[anchor=west,font=\fontfamily{lmss}\selectfont\small] at (4.75,-4.0){Train};
\end{tikzpicture}
\hspace{0.7cm}
\begin{tikzpicture}[x=1.0cm,y=1.05cm]
  \foreach \y in {4,5,6,7} \draw[black!10] (0,\y)--(6,\y);
  \draw[black!70] (0,3)--(0,8); \draw[black!70] (0,3)--(6,3);
  \foreach \y in {3,4,5,6,7,8} \node[anchor=east,font=\fontfamily{lmss}\selectfont\footnotesize] at (-0.1,\y) {\y};
  \foreach \x in {0,1,2,3,4,5,6}{\draw[black!70] (\x,3)--(\x,2.9);\node[anchor=north,font=\fontfamily{lmss}\selectfont\footnotesize] at (\x,2.94){\x};}
  \node[anchor=north,font=\fontfamily{lmss}\selectfont\small] at (3,2.45) {Meta-prompt iteration};
  \node[rotate=90,anchor=south,font=\fontfamily{lmss}\selectfont\small] at (-0.85,5.5) {Mean score (0--10)};
  \node[font=\fontfamily{lmss}\selectfont\normalsize\bfseries] at (3,8.45) {Absolute means (val)};
  \draw[humc,thick] (0,3.496)--(1,4.925)--(2,5.468)--(3,5.876)--(4,6.71)--(5,6.784)--(6,7.215);
  \fill[humc] (0,3.496) circle(1.9pt);
  \fill[humc] (1,4.925) circle(1.9pt);
  \fill[humc] (2,5.468) circle(1.9pt);
  \fill[humc] (3,5.876) circle(1.9pt);
  \fill[humc] (4,6.71) circle(1.9pt);
  \fill[humc] (5,6.784) circle(1.9pt);
  \fill[humc] (6,7.215) circle(1.9pt);
  \draw[musec,thick] (0,7.499)--(1,7.248)--(2,4.844)--(3,5.129)--(4,6.2)--(5,5.696)--(6,5.428);
  \fill[musec] (0,7.499) circle(1.9pt);
  \fill[musec] (1,7.248) circle(1.9pt);
  \fill[musec] (2,4.844) circle(1.9pt);
  \fill[musec] (3,5.129) circle(1.9pt);
  \fill[musec] (4,6.2) circle(1.9pt);
  \fill[musec] (5,5.696) circle(1.9pt);
  \fill[musec] (6,5.428) circle(1.9pt);
  \draw[humc,thick] (3.55,3.95)--(4.15,3.95); \fill[humc](3.85,3.95)circle(1.9pt); \node[anchor=west,font=\fontfamily{lmss}\selectfont\small] at (4.25,3.95){Expert Human};
  \draw[musec,thick] (3.55,3.4)--(4.15,3.4); \fill[musec](3.85,3.4)circle(1.9pt); \node[anchor=west,font=\fontfamily{lmss}\selectfont\small] at (4.25,3.4){Model};
\end{tikzpicture}

